Remote-Timer-as-a-Service: Efficient Microarchitectural Leakage in the Cloud with Remote Timers

Edge computing solutions have become a crucial part of the industry, delivering fast, flexible and scalable applications close to the end users, with typical use cases including dynamic content creation, image resizing and chatbots. Cloudflare Workers is one such framework, which handles millions of HTTP requests per second worldwide. To reduce start-up latency, Cloudflare Workers removes process-isolation boundaries between multiple tenants and leverages language-level isolation. This architecture poses the risk of Spectre attacks. To mitigate these, Cloudflare Workers previously introduced several countermeasures such as restricted timer measurements, no shared memory, no multithreading and Dynamic Process Isolation (DyPrIs), detecting potential attacks and process-isolating potentially malicious scripts. We demonstrate that the production implementation of DyPrIs was insufficient. We adopt microarchitectural amplification techniques and discover various possibilities to measure time in the production environment of Cloudflare Workers. Given these techniques, we show that freezing and coarsening timers in the Cloudflare Workers security model is insufficient. Leveraging both timing amplification and remote timers, we demonstrate a remote Spectre attack that leaks a JWT token from a co-located victim worker in the Cloudflare Workers production environment. We outperform the existing attack by orders of magnitude, going from 2 bit/min to up to 12 bit/s at an accuracy of 99.16%, posing an immediate risk to customer data. Following our end-to-end attack, Cloudflare Workers mitigated it in a coordinated effort by integrating the V8 Sandbox limiting transient access to 64-bit pointers, improving the detection capabilities of DyPrIs, and deploying hardware-assisted MPK-based in-process isolation to confine each tenant heap under a dedicated memory-protection key.

==> tikz/amplification_scaling.tikz <==
% Amplification scaling plot: total timing vs number of inner-loop repetitions
% Data from results_search.txt, window=1, outer=25
\begin{tikzpicture}
  \begin{axis}[
    style={font=\footnotesize},
    xlabel={Number of Repetitions},
    ylabel={Total Time (ms)},
    width=\hsize,
    height=5cm,
    xmin=0,
    xmax=32000,
    ymin=0,
    grid=major,
    grid style={dashed,gray!30},
    xtick={0,5000,10000,15000,20000,25000,30000},
    xticklabels={0,5k,10k,15k,20k,25k,30k},
    legend style={at={(0.05,0.95)}, anchor=north west, font=\footnotesize, draw=none, fill=white, fill opacity=0.8},
  ]

    \addplot[blue, thick, mark=*, mark size=2pt]
      table [x=inner_loops, y=total_ms, col sep=comma]
      {data/amplification_scaling.csv};

    % Linear fit: slope ≈ 0.001328 ms/rep, intercept ≈ 1.31 ms
    \addplot[red, dashed, thin, domain=0:31000, samples=2] {0.001328*x + 1.3102};

    \legend{Measured, Linear fit}

  \end{axis}
\end{tikzpicture}


==> tikz/attack_overview.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}

% Co-location boundary
\draw[dashed, thick, gray, rounded corners=6pt] (-1.2,-0.5) rectangle (10.2,-4.8);
\node[gray, anchor=south east, font=\normalsize] at (10.2,-4.8) {Process};

% Attacker box
\draw[fill=red!20, rounded corners=4pt] (-0.75,-1) rectangle +(2,-3) node[pos=.5] {\parbox{1.75cm}{\centering Attacker}};

% Worker Secret box
\draw[fill=orange!20, rounded corners=4pt] (7,-1) rectangle +(2,-3) node[pos=.5] {\parbox{1.75cm}{\centering Worker Secret}};

% Remote Timer box (outside co-location boundary)
\draw[fill=green!20, rounded corners=4pt] (4,4) rectangle +(4,-1.5) node [pos=.5] {\parbox{3.5cm}{\centering \large Remote Timer}};

% (1) Start measurement: Attacker -> Remote Timer
\draw[->,>=stealth,thick] (-0.5,-1) to node[midway,sloped,above] {\Large \textcircled{\raisebox{-1.1pt}{1}} Start measurement}(4,2.45);

% (2) Transiently access bit: Attacker -> Worker Secret
\draw[->,>=stealth,thick] (1.25,-2) to node[midway,above] {\Large \textcircled{\raisebox{-1.1pt}{2}} Transiently access \textbf{bit}}(7,-2);

% (3) Amplify signal: near Worker Secret
\node at (8,-4.3) {\Large \textcircled{\raisebox{-1.1pt}{3}} Amplify signal};

% (4) Measure RTT: Remote Timer -> Attacker
\draw[->,>=stealth,thick] (6,2.5) to node[midway,sloped,above] {\Large \textcircled{\raisebox{-1.1pt}{4}} Measure RTT}(1.25,-1);

\end{tikzpicture}
}


==> tikz/histogram_remote_timer.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        style={font=\footnotesize},
        xlabel={Network Timer [ms]},
        ylabel={Density},
        width=\hsize,
        height=3.5cm,
        ymin=0,
        axis x line=bottom,
        axis y line=left,
        axis background/.style={fill=none},
        ]
        \addplot[red, solid, thick] table [x index=0, y index=1, col sep=comma] {data/hist_hits.csv};
        \addplot[blue, dashed, thick] table [x index=0, y index=1, col sep=comma] {data/hist_misses.csv};
        \draw[red, solid, line width=1.5pt] ({axis cs:1.44,0}) -- ({axis cs:1.44,100});
        \draw[blue, dashed, line width=1.5pt] ({axis cs:1.03,0}) -- ({axis cs:1.03,100});
    \end{axis}
\end{tikzpicture}


==> tikz/histogram_remote_timer_gt.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        style={font=\footnotesize},
        xlabel={Ground Truth [ms]},
        ylabel={Density},
        width=\hsize,
        height=3.5cm,
        ymin=0,
        axis x line=bottom,
        axis y line=left,
        axis background/.style={fill=none},
        ]
        \addplot[red, solid, thick] table [x index=0, y index=1, col sep=comma] {data/hist_gt_hits.csv};
        \addplot[blue, dashed, thick] table [x index=0, y index=1, col sep=comma] {data/hist_gt_misses.csv};
        \draw[red, solid, line width=1.5pt] ({axis cs:1.44,0}) -- ({axis cs:1.44,100});
        \draw[blue, dashed, line width=1.5pt] ({axis cs:1.03,0}) -- ({axis cs:1.03,100});
    \end{axis}
\end{tikzpicture}


==> tikz/leaked_byte_0.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    style={font=\footnotesize},
    xlabel={Leaked\,bit=1},
    %ylabel={Response Time},
    y label style={align=center,text width=2cm},
    width=\hsize,
    height=3cm,
    ymin=4500000,
    ymax=13000000,
    xmin=-2,
    xmax=45,
    axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    legend style={at={(1.12,0)}, anchor=south, font=\footnotesize, draw=none}
  ]

    \addplot[red!30,mark=square,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_0_0_8585398.txt};
    \addlegendentry{Test for 0}

    \addplot[blue!100,very thick,mark=x,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_0_1_8585398.txt};
    \addlegendentry{Test for 1}

    \addplot[black,very thick] coordinates {(-1.5,8585398) (45.5,8585398)};
    \addlegendentry{threshold}

  \end{axis}
\end{tikzpicture}


==> tikz/leaked_byte_1.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    style={font=\footnotesize},
    xlabel={Leaked\,bit=0},
    %ylabel={Response Time},
    y label style={align=center,text width=2cm},
    width=\hsize,
    height=3cm,
    ymin=4500000,
    ymax=13000000,
    xmin=-2,
    xmax=45,
    axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    legend style={at={(1.12,0)}, anchor=south, font=\footnotesize, draw=none}
  ]

    \addplot[red!100,mark=square,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_1_0_8585398.txt};
    \addlegendentry{Test for 0}

    \addplot[blue!30,mark=x,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_1_1_8585398.txt};
    \addlegendentry{Test for 1}

    \addplot[black,very thick] coordinates {(-1.5,8585398) (45.5,8585398)};
    \addlegendentry{threshold}

  \end{axis}
\end{tikzpicture}


==> tikz/leaked_byte_2.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    style={font=\footnotesize},
    xlabel={Leaked\,bit=1},
    %ylabel={Response Time},
    y label style={align=center,text width=2cm},
    width=\hsize,
    height=3cm,
    ymin=4500000,
    ymax=13000000,
    xmin=-2,
    xmax=45,
    axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    legend style={at={(1.12,0)}, anchor=south, font=\footnotesize, draw=none}
  ]

    \addplot[red!30,mark=square,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_2_0_8585398.txt};
    \addlegendentry{Test for 0}

    \addplot[blue!100,very thick,mark=x,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_2_1_8585398.txt};
    \addlegendentry{Test for 1}

    \addplot[black,very thick] coordinates {(-1.5,8585398) (45.5,8585398)};
    \addlegendentry{threshold}

  \end{axis}
\end{tikzpicture}


==> tikz/leaked_byte_3.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    style={font=\footnotesize},
    xlabel={Leaked\,bit=0},
    %ylabel={Response Time},
    y label style={align=center,text width=2cm},
    width=\hsize,
    height=3cm,
    ymin=4500000,
    ymax=13000000,
    xmin=-2,
    xmax=45,
    axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    legend style={at={(1.12,0)}, anchor=south, font=\footnotesize, draw=none}
  ]

    \addplot[red!100,mark=square,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_3_0_8585398.txt};
    \addlegendentry{Test for 0}

    \addplot[blue!30,mark=x,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_3_1_8585398.txt};
    \addlegendentry{Test for 1}

    \addplot[black,very thick] coordinates {(-1.5,8585398) (45.5,8585398)};
    \addlegendentry{threshold}

  \end{axis}
\end{tikzpicture}


==> tikz/leaked_byte_4.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    style={font=\footnotesize},
    xlabel={Leaked\,bit=0},
    %ylabel={Response Time},
    y label style={align=center,text width=2cm},
    width=\hsize,
    height=3cm,
    ymin=4500000,
    ymax=13000000,
    xmin=-2,
    xmax=45,
    axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    legend style={at={(1.12,0)}, anchor=south, font=\footnotesize, draw=none}
  ]

    \addplot[red!100,mark=square,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_4_0_8585398.txt};
    \addlegendentry{Test for 0}

    \addplot[blue!30,mark=x,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_4_1_8585398.txt};
    \addlegendentry{Test for 1}

    \addplot[black,very thick] coordinates {(-1.5,8585398) (45.5,8585398)};
    \addlegendentry{threshold}

  \end{axis}
\end{tikzpicture}


==> tikz/leaked_byte_5.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    style={font=\footnotesize},
    xlabel={Leaked\,bit=1},
    %ylabel={Response Time},
    y label style={align=center,text width=2cm},
    width=\hsize,
    height=3cm,
    ymin=4500000,
    ymax=13000000,
    xmin=-2,
    xmax=45,
    axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    legend style={at={(1.12,0)}, anchor=south, font=\footnotesize, draw=none}
  ]

    \addplot[red!30,mark=square,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_5_0_8585398.txt};
    \addlegendentry{Test for 0}

    \addplot[blue!100,very thick,mark=x,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_5_1_8585398.txt};
    \addlegendentry{Test for 1}

    \addplot[black,very thick] coordinates {(-1.5,8585398) (45.5,8585398)};
    \addlegendentry{threshold}

  \end{axis}
\end{tikzpicture}


==> tikz/leaked_byte_6.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    style={font=\footnotesize},
    xlabel={Leaked\,bit=1},
    %ylabel={Response Time},
    y label style={align=center,text width=2cm},
    width=\hsize,
    height=3cm,
    ymin=4500000,
    ymax=13000000,
    xmin=-2,
    xmax=45,
    axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    legend style={at={(1.12,0)}, anchor=south, font=\footnotesize, draw=none}
  ]

    \addplot[red!30,mark=square,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_6_0_8585398.txt};
    \addlegendentry{Test for 0}

    \addplot[blue!100,very thick,mark=x,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_6_1_8585398.txt};
    \addlegendentry{Test for 1}

    \addplot[black,very thick] coordinates {(-1.5,8585398) (45.5,8585398)};
    \addlegendentry{threshold}

  \end{axis}
\end{tikzpicture}


==> tikz/leaked_byte_7.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    style={font=\footnotesize},
    xlabel={Leaked\,bit=0},
    %ylabel={Response Time},
    y label style={align=center,text width=2cm},
    width=\hsize,
    height=3cm,
    ymin=4500000,
    ymax=13000000,
    xmin=-2,
    xmax=45,
    axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    legend style={at={(1.12,0)}, anchor=south, font=\footnotesize, draw=none}
  ]

    \addplot[red!100,mark=square,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_7_0_8585398.txt};
    \addlegendentry{Test for 0}

    \addplot[blue!30,mark=x,only marks] table[x expr=\coordindex,y index=0] {data/leak_byte_e/1_7_1_8585398.txt};
    \addlegendentry{Test for 1}

    \addplot[black,very thick] coordinates {(-1.5,8585398) (45.5,8585398)};
    \addlegendentry{threshold}

  \end{axis}
\end{tikzpicture}


==> tikz/linear_allocation.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}[every node/.style={font=\ttfamily}]
  \foreach[count=\i from 0] \addr in {0x10ea,0x10ec,0x10ee,0x10f0,0x10f2,0x10f4,0x10f6,0x10f8,0x10fa,0x10fc} {
    \pgfmathtruncatemacro{\row}{div(\i,5)}
    \pgfmathtruncatemacro{\col}{mod(\i,5)}
    \node[draw, minimum width=1.5cm, minimum height=0.7cm]
      at (1.55*\col, -0.8*\row) {\addr};
  }
\end{tikzpicture}
}


==> tikz/success_rate_prod.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    style={font=\footnotesize},
    xlabel={Time (HH:MM)},
    ylabel={Rate},
    y label style={align=center,text width=2cm},
    width=\hsize,
    %axis y line*=left,
    height=3cm,
    xmin=13,
    xmax=80,
    ymax=1,
          xtick={24,36,48,60,72
        },
              xticklabels={
           00:00, 12:00, 00:00, 12:00, 00:00
        },
    legend style={at={(.8,1.3)}, anchor=north east, legend columns=2, font=\footnotesize,draw=none,fill=none}
    ]

    \addplot[red,smooth,thick] table [x index=0,y index=1,col sep=comma] {data/warsaw_stockholm_win10_success.csv};
    \addplot[blue,dashed] table [x index=0,y index=1,col sep=comma] {data/warsaw_stockholm_win10_utilization.csv};
    \legend{Success Rate, CPU Utilization}
  \end{axis}

\end{tikzpicture}


==> tikz/timelines.tikz <==

\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.65}]% Shift left
\useasboundingbox (-1.5,-9) rectangle (4,1); % Crops left by 1 unit
    % Define styles for different execution phases
    \tikzstyle{hit}=[fill=green!50, draw=black, rectangle, minimum width=2cm, minimum height=0.4cm]
    \tikzstyle{miss}=[fill=red!50, draw=black, rectangle, minimum width=2cm, minimum height=0.9cm]  % Larger height for Miss
    \tikzstyle{interrupt}=[fill=blue!50, draw=black, rectangle, minimum width=2cm, minimum height=0.55cm]
    \tikzstyle{setup}=[fill=gray!30, draw=black, rectangle, minimum width=2cm, minimum height=0.55cm]
    
    % Labels for processes (Swapped)
    \node at (-2, 1) {Leak Bit 0};
    \node at (2, 1) {Leak Bit 1};
    
    % Timeline Arrow (Still Points Downwards)
    \draw[->] (-3.5, 1) -- (-3.5, -8.7) node[below] {Time};

    % Process B - Left Side (Now on the left)
    \node[setup] (b1) at (-2, 0) {Setup};
    \node[hit] (b2) at (-2, -0.65) {L1 Hit};
    \node[hit] (b3) at (-2, -1.25) {L1 Hit};
    \node[hit] (b4) at (-2, -1.85) {L1 Hit};
    \node[hit] (b5) at (-2, -2.45) {L1 Hit};
    \node at (-1.8, -3.4) {\huge$\vdots$};  % Bigger vdots
    
    \node[interrupt] (b6) at (-2, -4.4) {Interrupt};
    
    \node[hit] (b7) at (-2, -5.2) {L1 Hit};
    \node[hit] (b8) at (-2, -5.8) {L1 Hit};
    \node[hit] (b9) at (-2, -6.4) {L1 Hit};

    % Add a large vdots at the end
    \node at (-2, -7) {\huge$\vdots$};  

    % Process A - Right Side (Now on the right)
    \node[setup] (a1) at (2, 0) {Setup};
    \node[hit] (a2) at (2, -0.65) {L1 Hit};
    \node[miss] (a3) at (2, -1.5) {L1 Miss};  % Larger box
    \node[hit] (a4) at (2, -2.35) {L1 Hit};
    \node[miss] (a5) at (2, -3.2) {L1 Miss};  % Larger box
    \node at (2.2, -4.4) {\huge$\vdots$};  % Bigger vdots
    
    \node[interrupt] (a6) at (2, -5.4) {Interrupt};
    
    \node[hit] (a7) at (2, -6.2) {L1 Hit};
    \node[hit] (a8) at (2, -6.8) {L1 Hit};
    \node[hit] (a9) at (2, -7.4) {L1 Hit};

    % Add a large vdots at the end
    \node at (2, -8) {\huge$\vdots$};  

    % Red dashed loop arrow from end to start (closer and smaller curve)
    \draw[->, dashed, red, thick] (2, -8.5) to[out=270, in=270] (3.3, -8.5) 
        to[out=90, in=-90] (3.3, 0.3) to[out=90, in=90] (2, .3);

    % Corrected Connecting Lines (Adjusted Y Positions)
    \draw[->] (b1.south) -- (b2.north);
    \draw[->] (b2.south) -- (b3.north);
    \draw[->] (b3.south) -- (b4.north);
    \draw[->] (b4.south) -- (b5.north);
    \draw[->] (b5.south) -- (b6.north);
    \draw[->] (b6.south) -- (b7.north);
    \draw[->] (b7.south) -- (b8.north);
    \draw[->] (b8.south) -- (b9.north);

    \draw[->] (a1.south) -- (a2.north);
    \draw[->] (a2.south) -- (a3.north);
    \draw[->] (a3.south) -- (a4.north);
    \draw[->] (a4.south) -- (a5.north);
    \draw[->] (a5.south) -- (a6.north);
    \draw[->] (a6.south) -- (a7.north);
    \draw[->] (a7.south) -- (a8.north);
    \draw[->] (a8.south) -- (a9.north);
\end{tikzpicture}

==> tikz/timeseries_remote_timer_diff.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        style={font=\footnotesize},
        xlabel={Time (HH:MM)},
        ylabel={Miss $-$ Hit [ms]},
        width=\hsize,
        height=3cm,
        ymin=0, ymax=4.5,
        xmin=8, xmax=36,
        xtick={12,24,36},
        xticklabels={12:00, 00:00, 12:00},
        axis x line=bottom,
        axis y line=left,
        axis background/.style={fill=none},
        legend style={at={(0.5,1.03)}, anchor=south, draw=none, fill=none, font=\footnotesize},
        legend columns=-1,
        legend cell align=left,
    ]
        \draw[gray, dashed, line width=0.6pt] ({axis cs:24,0}) -- ({axis cs:24,4.45});
        \node[gray, font=\tiny, anchor=north east] at (axis cs:24.1,4.45) {midnight};
        \addplot[black, solid, thick, each nth point=1]
            table [x index=0, y index=1, col sep=comma] {data/timeseries_gap.csv};
        \addlegendentry{Median timing difference}
    \end{axis}
\end{tikzpicture}

